Coverage and Energy Analysis of Mobile Sensor Nodes in Obstructed Noisy Indoor Environment: A Voronoi Approach

The rapid deployment of wireless sensor network (WSN) poses the challenge of finding optimal locations for the network nodes, especially so in (i) unknown and (ii) obstacle-rich environments. This paper addresses this challenge with BISON (Bio-Inspired Self-Organizing Network), a variant of the Voronoi algorithm. In line with the scenario challenges, BISON nodes are restricted to (i) locally sensed as well as (ii) noisy information on the basis of which they move, avoid obstacles and connect with neighboring nodes. Performance is measured as (i) the percentage of area covered, (ii) the total distance traveled by the nodes, (iii) the cumulative energy consumption and (iv) the uniformity of nodes distribution. Obstacle constellations and noise levels are studied systematically and a collision-free recovery strategy for failing nodes is proposed. Results obtained from extensive simulations show the algorithm outperforming previously reported approaches in both, convergence speed, as well as deployment cost.

==> diagram.tex <==
%%%
\begin{picture}(500,200)(-3, 0)
\linethickness{0.2mm}
%%
%% Bounding box - remove for final version
%%
%        \put(  0,  0){
%            \put(0,0){\line( 1, 0){50}}
%            \put(0,0){\line( 0, 1){50}}}
%        \put(500,  0){
%            \put(0,0){\line(-1, 0){50}}
%            \put(0,0){\line( 0, 1){50}}}
%        \put(  0,200){
%            \put(0,0){\line( 1, 0){50}}
%            \put(0,0){\line( 0,-1){50}}}
%        \put(500,200){
%            \put(0,0){\line(-1, 0){50}}
%            \put(0,0){\line( 0,-1){50}}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Block
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Outer Box LARGE LEFT TOP
\put(  0,200){% this is the upper left corner of the outer box
    %%%% outer boxes
        \put(  0,   0){\line( 1, 0){180}}
        \put(  0, -80){\line( 1, 0){180}}
        \put(  0,   0){\line( 0,-1){ 80}}
        \put(180,   0){\line( 0,-1){ 80}}
    %%%% Text
    \put(  0,  0){
        \put(  3,-13) {\cite{15,16,21,36,37,42,46f} for}}
    %%%% inner box top left
    \put(  5,-45){
        \put(  0, 25){% set to height of the inner box
            \put( 8,-10) {Detecting holes}
            \put( 18,-20) {in coverage}}
        \put(  0,  25){\line( 0,-1){ 25}}
        \put( 80,  25){\line( 0,-1){ 25}}
        \put(  0,   0){\line( 1, 0){ 80}}
        \put( 80,  25){\line(-1, 0){ 80}}}
    %%%% inner box top right
    \put( 95,-45){
        \put(  0, 25){% set to height of the inner box
            \put(  3,-10) {Maintaining uni-}
            \put(  3,-20) {form distribution}}
        \put(  0,  25){\line( 0,-1){ 25}}
        \put( 80,  25){\line( 0,-1){ 25}}
        \put(  0,   0){\line( 1, 0){ 80}}
        \put( 80,  25){\line(-1, 0){ 80}}}
    %%%% inner box middle
    \put( 43, -75){
        \put(  0, 25){% set to height of the inner box
            \put( 13,-10) {Improving the }
            \put(  3,-20) {scheduling scheme}}
        \put(  0,  25){\line( 0,-1){ 25}}
        \put( 86,  25){\line( 0,-1){ 25}}
        \put(  0,   0){\line( 1, 0){ 86}}
        \put( 86,  25){\line(-1, 0){ 86}}}
        %%%%
        }
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Block
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Outer Box LARGE LEFT BOTTOM
\put(  0,110){% this is the upper left corner of the outer box
    %%%% outer boxes
        \put(  0,   0){\line( 1, 0){180}}
        \put(  0, -90){\line( 1, 0){180}}
        \put(  0,   0){\line( 0,-1){ 90}}
        \put(180,   0){\line( 0,-1){ 90}}
    %%%% Text
    \put(  0,  0){
        \put(  3,-13) {Leads to \cite{40,41,48,39,42a,43}}
        \put(  3,-23) {\cite{44,45,46,56-0,56,72}}}
    %%%% inner box top left
    \put(  2,-30){
        \put(  17,-10) {\textbf{Maximising}}
        \put(  0,   0){\line( 0,-1){ 55}}
        \put( 86,   0){\line( 0,-1){ 55}}
        \put(  0,   0){\line( 1, 0){ 86}}
        \put( 86, -55){\line(-1, 0){ 86}}
        %%% Little box 1
        \put(  2,-15){
            \put(  17, -12) {\footnotesize{Area Coverage}}
            \put(  0,   0){\line( 0,-1){ 18}}
            \put( 82,   0){\line( 0,-1){ 18}}
            \put(  0,   0){\line( 1, 0){ 82}}
            \put( 82, -18){\line(-1, 0){ 82}}}
        %%% Little box 2
         \put(  2,-35){
            \put(  21, -12) {\footnotesize{Convergence}}
            \put(  0,   0){\line( 0,-1){ 18}}
            \put( 82,   0){\line( 0,-1){ 18}}
            \put(  0,   0){\line( 1, 0){ 82}}
            \put( 82, -18){\line(-1, 0){ 82}}}}
        %%%%%%%%%%%%%%%%%
    %%%% inner box top right
    \put( 92,-30){
        \put(  17,-10) {\textbf{Minimizing}}
        \put(  0,   0){\line( 0,-1){ 55}}
        \put( 86,   0){\line( 0,-1){ 55}}
        \put(  0,   0){\line( 1, 0){ 86}}
        \put( 86, -55){\line(-1, 0){ 86}}
        %%% Little box 1
        \put(  2,-15){
            \put(  9, -12) {\footnotesize{Energy consumption}}
            \put(  0,   0){\line( 0,-1){ 18}}
            \put( 82,   0){\line( 0,-1){ 18}}
            \put(  0,   0){\line( 1, 0){ 82}}
            \put( 82, -18){\line(-1, 0){ 82}}}
        %%% Little box 2
         \put(  2,-35){
            \put(  19, -8) {\footnotesize{Computational}}
            \put(  25,-15) {\footnotesize{complexity}}
            \put(  0,   0){\line( 0,-1){ 18}}
            \put( 82,   0){\line( 0,-1){ 18}}
            \put(  0,   0){\line( 1, 0){ 82}}
            \put( 82, -18){\line(-1, 0){ 82}}}}
        %%%%%%%%%%%%%%%%%
        }
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Block
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Outer Box SMALL MIDDLE TOP
\put(200,170){% this is the lower left corner of the outer box
\linethickness{0.5mm}
    %%%% Text
    \put(  0, 30){% set to height of the outer box
        \put(  6,-13) {Voronoi diagrams in}
        \put(  12,-23) {WSN deployment}}
    %%%% outer boxes
    \put(  0,  0){
        \put(  0,  0){
            \put(0,0){\line( 1, 0){100}}
            \put(0,0){\line( 0, 1){ 30}}}
        \put(100,  0){
            \put(0,0){\line(-1, 0){100}}
            \put(0,0){\line( 0, 1){ 30}}}
        \put(  0, 30){
            \put(0,0){\line( 1, 0){100}}
            \put(0,0){\line( 0,-1){ 30}}}
        \put(100, 30){
            \put(0,0){\line(-1, 0){100}}
            \put(0,0){\line( 0,-1){ 30}}}}}
\linethickness{0.2mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Block
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Outer Box SMALL MIDDLE MIDDLE
\put(190,150){% this is the lower left corner of the outer box
    %%%% outer boxes
        \put(  0,   0){\line( 1, 0){120}}
        \put(  0,-143){\line( 1, 0){120}}
        \put(  0,   0){\line( 0,-1){143}}
        \put(120,   0){\line( 0,-1){143}}
    %%%% Text
    \put(  0,  0){
        \put(  3,-13) {Generated through \cite{16}}
        \put(  3,-23) {\cite{40, 41,38,39,44}}
        \put(  3,-33) {\cite{46f,46ba,46bb}}}
    %%%% Inner box
        \put(  2,-40){
        \put(  3,-10) {Intersection of neighbours'}
        \put( 11,-20) {perpendicular bisectors}
        \put(  0,   0){\line( 0,-1){ 70}}
        \put(116,   0){\line( 0,-1){ 70}}
        \put(  0,   0){\line( 1, 0){116}}
        \put(116, -70){\line(-1, 0){116}}
        %%% Little box 1
        \put(  2,-25){
            \put( 25, -8) {\footnotesize{Euclidean distance}}
            \put( 20,-15) {\footnotesize{(homogeneous nodes)}}
            \put(  0,   0){\line( 0,-1){ 18}}
            \put(112,   0){\line( 0,-1){ 18}}
            \put(  0,   0){\line( 1, 0){112}}
            \put(112, -18){\line(-1, 0){112}}}
        %%% Little box 2
         \put(  2,-45){
            \put( 26, -8) {\footnotesize{Laguerre distance}}
            \put( 20,-15) {\footnotesize{(heterogeneous node)}}
            \put(  0,   0){\line( 0,-1){ 18}}
            \put(112,   0){\line( 0,-1){ 18}}
            \put(  0,   0){\line( 1, 0){112}}
            \put(112, -18){\line(-1, 0){112}}}}
        %%%%%%%%%%%%%%%%%
        %%% Last Little box 
        \put(  5,-120){
            \put( 20, -8) {\footnotesize{Intersected with node's}}
            \put( 35,-15) {\footnotesize{sensing range}}
            \put(  0,   0){\line( 0,-1){ 18}}
            \put(112,   0){\line( 0,-1){ 18}}
            \put(  0,   0){\line( 1, 0){112}}
            \put(112, -18){\line(-1, 0){112}}}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Block
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Outer Box LARGE RIGHT TOP
\put(320,200){% this is the upper left corner of the outer box
    %%%% outer boxes
        \put(  0,   0){\line( 1, 0){180}}
        \put(  0,-110){\line( 1, 0){180}}
        \put(  0,   0){\line( 0,-1){110}}
        \put(180,   0){\line( 0,-1){110}}
    %%%% Text
    \put(  0,  0){
        \put(  3,-13) {Implemented on randomly distributed}
        \put(  3,-23) {homogeneous / heterogeneous nodes in}
%        \put(  3,-33) {known / unknown environments}}
        \put(  3,-33) {known / unknown environments in \cite{40}}
        \put(  2,-44) {\cite{41,42,44,45,46,46f,46ba,46bb}}}
    %%%% inner box top left
    \put(  2,-50){
        \put(  10,-10) {\textbf{Avoiding noise}}
        \put(  0,   0){\line( 0,-1){ 55}}
        \put( 86,   0){\line( 0,-1){ 55}}
        \put(  0,   0){\line( 1, 0){ 86}}
        \put( 86, -55){\line(-1, 0){ 86}}
        %%% Little box 1
        \put(  2,-15){
            \put(  22, -8) {\footnotesize{Addition of}}
            \put(  14,-15) {\footnotesize{random numbers}}
            \put(  0,   0){\line( 0,-1){ 18}}
            \put( 82,   0){\line( 0,-1){ 18}}
            \put(  0,   0){\line( 1, 0){ 82}}
            \put( 82, -18){\line(-1, 0){ 82}}}
        %%% Little box 2
         \put(  2,-35){
            \put(  25, -8) {\footnotesize{Pre-defined}}
            \put(  21,-15) {\footnotesize{anchor nodes}}
            \put(  0,   0){\line( 0,-1){ 18}}
            \put( 82,   0){\line( 0,-1){ 18}}
            \put(  0,   0){\line( 1, 0){ 82}}
            \put( 82, -18){\line(-1, 0){ 82}}}}
        %%%%%%%%%%%%%%%%%
    %%%% inner box top right
    \put( 92,-50){
        \put(  3,-10) {\textbf{Avoiding obstacles}}
        \put(  0,   0){\line( 0,-1){ 55}}
        \put( 86,   0){\line( 0,-1){ 55}}
        \put(  0,   0){\line( 1, 0){ 86}}
        \put( 86, -55){\line(-1, 0){ 86}}
        %%% Little box 1
        \put(  2,-15){
            \put(  15, -12) {\footnotesize{Repulsive force}}
            \put(  0,   0){\line( 0,-1){ 18}}
            \put( 82,   0){\line( 0,-1){ 18}}
            \put(  0,   0){\line( 1, 0){ 82}}
            \put( 82, -18){\line(-1, 0){ 82}}}
        %%% Little box 2
         \put(  2,-35){
            \put(  20, -8) {\footnotesize{Scanning the}}
            \put(  21,-15) {\footnotesize{entire region}}
            \put(  0,   0){\line( 0,-1){ 18}}
            \put( 82,   0){\line( 0,-1){ 18}}
            \put(  0,   0){\line( 1, 0){ 82}}
            \put( 82, -18){\line(-1, 0){ 82}}}}
        %%%%%%%%%%%%%%%%%
        }
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Block
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Outer Box LARGE RIGHT BOTTOM
\put(320, 80){% this is the upper left corner of the outer box
    %%%% outer boxes
        \put(  0,   0){\line( 1, 0){180}}
        \put(  0, -80){\line( 1, 0){180}}
        \put(  0,   0){\line( 0,-1){ 80}}
        \put(180,   0){\line( 0,-1){ 80}}
    %%%% Text
    \put(  0,  0){
        \put(  3,-13) {Position \cite{16,40,38,39,44,46bb}}}
    %%%% inner box top
    \put(  5,-45){
        \put(  0, 25){% set to height of the inner box
            \put( 38,-10) {\textbf{Voronoi ploygonial}}
            \put( 28,-20) {edges, vertices, centroids}}
        \put(  0,  25){\line( 0,-1){ 25}}
        \put(170,  25){\line( 0,-1){ 25}}
        \put(  0,   0){\line( 1, 0){170}}
        \put(170,  25){\line(-1, 0){170}}}
    %%%% inner box bottom
    \put(  5,-75){
        \put(  0, 25){% set to height of the inner box
            \put( 5,-10) {\textbf{Voronoi edges'} midpoint intersection /}
            \put( 18,-20) {closest to the furthest point vertex}}
        \put(  0,  25){\line( 0,-1){ 25}}
        \put(170,  25){\line( 0,-1){ 25}}
        \put(  0,   0){\line( 1, 0){170}}
        \put(170,  25){\line(-1, 0){170}}}
        }
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% The Arrows
%%% from the main box
\put(185,180){\ensuremath{\Leftarrow}}
\put(246,157){\ensuremath{\Downarrow}}
\put(305,180){\ensuremath{\Rightarrow}}
%%% secondary arrows down
\put( 86,113){\ensuremath{\Downarrow}}
\put(246, 33){\ensuremath{\Downarrow}}
\put(405,83){\ensuremath{\Downarrow}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture}
%%%

